Universal Negative Energetic Elasticity in Polymer Chains: Crossovers among Random, Self-Avoiding, and Neighbor-Avoiding Walks

Negative energetic elasticity in gels challenges the conventional understanding of gel elasticity; despite extensive research, a concise explanation remains elusive. In this study, we use the weakly self-avoiding walk (the Domb-Joyce model; DJ model) and interacting self-avoiding walk (ISAW) to investigate the emergence of negative energetic elasticity in polymer chains. Using exact enumeration, we show that both the DJ model and ISAW exhibit negative energetic elasticity, which is caused by effective soft-repulsive interactions between polymer segments. Moreover, we find that a universal scaling law for the internal energy of both models, with a common exponent of $7/4$, holds consistently across both random-walk-self-avoiding-walk and self-avoiding-walk-neighbor-avoiding-walk crossovers. These findings suggest that negative energetic elasticity is a fundamental and universal property of polymer networks and chains.

==> (inline-0) <==
\begin{tabular}{rrrr}
\hline
\hline
$n$ & $s$ & $m$ & $W$\\
\hline
1 & 0 & 0 & 1\\
\hline
2 & 0 & 0 & 1\\
2 & 2 & 1 & 6\\
\hline
3 & 0 & 0 & 1\\
3 & 2 & 0 & 4\\
3 & 2 & 1 & 10\\
3 & 2 & 2 & 1\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{5}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$s$}\\
\cmidrule(l){3-5}
 & & $0$ & $2$ & $4$\\
\hline
$0$ & & $1$ & $12$ & $0$\\
$1$ & & $0$ & $14$ & $24$\\
$2$ & & $0$ & $2$ & $30$\\
$3$ & & $0$ & $0$ & $30$\\
$4$ & & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{5}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$s$}\\
\cmidrule(l){3-5}
 & & $0$ & $2$ & $4$\\
\hline
$0$ & & $1$ & $24$ & $44$\\
$1$ & & $0$ & $18$ & $96$\\
$2$ & & $0$ & $3$ & $99$\\
$3$ & & $0$ & $0$ & $40$\\
$4$ & & $0$ & $0$ & $30$\\
$5$ & & $0$ & $0$ & $0$\\
$6$ & & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{6}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{4}{c@{}}{$s$}\\
\cmidrule(l){3-6}
 & & $0$ & $2$ & $4$ & $6$\\
\hline
$0$ & & $1$ & $40$ & $184$ & $0$\\
$1$ & & $0$ & $22$ & $288$ & $264$\\
$2$ & & $0$ & $4$ & $207$ & $384$\\
$3$ & & $0$ & $0$ & $62$ & $390$\\
$4$ & & $0$ & $0$ & $50$ & $516$\\
$5$ & & $0$ & $0$ & $2$ & $30$\\
$6$ & & $0$ & $0$ & $2$ & $180$\\
$7$ & & $0$ & $0$ & $0$ & $90$\\
$8$ & & $0$ & $0$ & $0$ & $0$\\
$9$ & & $0$ & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n7}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=7$.}
\begin{tabular}{@{}*{6}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{4}{c@{}}{$s$}\\
\cmidrule(l){3-6}
 & & $0$ & $2$ & $4$ & $6$\\
\hline
$0$ & & $1$ & $60$ & $516$ & $552$\\
$1$ & & $0$ & $26$ & $648$ & $1472$\\
$2$ & & $0$ & $5$ & $367$ & $1904$\\
$3$ & & $0$ & $0$ & $92$ & $1124$\\
$4$ & & $0$ & $0$ & $71$ & $1476$\\
$5$ & & $0$ & $0$ & $4$ & $264$\\
$6$ & & $0$ & $0$ & $3$ & $352$\\
$7$ & & $0$ & $0$ & $0$ & $240$\\
$8$ & & $0$ & $0$ & $0$ & $30$\\
$9$ & & $0$ & $0$ & $0$ & $40$\\
$10$ & & $0$ & $0$ & $0$ & $0$\\
$11$ & & $0$ & $0$ & $0$ & $0$\\
$12$ & & $0$ & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n8}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=8$.}
\begin{tabular}{@{}*{7}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{5}{c@{}}{$s$}\\
\cmidrule(l){3-7}
 & & $0$ & $2$ & $4$ & $6$ & $8$\\
\hline
$0$ & & $1$ & $84$ & $1172$ & $2616$ & $0$\\
$1$ & & $0$ & $30$ & $1224$ & $6128$ & $3312$\\
$2$ & & $0$ & $6$ & $591$ & $6120$ & $6624$\\
$3$ & & $0$ & $0$ & $130$ & $3204$ & $7920$\\
$4$ & & $0$ & $0$ & $93$ & $3038$ & $8262$\\
$5$ & & $0$ & $0$ & $6$ & $816$ & $6570$\\
$6$ & & $0$ & $0$ & $4$ & $542$ & $3438$\\
$7$ & & $0$ & $0$ & $0$ & $398$ & $4740$\\
$8$ & & $0$ & $0$ & $0$ & $78$ & $954$\\
$9$ & & $0$ & $0$ & $0$ & $68$ & $1404$\\
$10$ & & $0$ & $0$ & $0$ & $6$ & $480$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $720$\\
$12$ & & $0$ & $0$ & $0$ & $2$ & $180$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $120$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n9}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=9$.}
\begin{tabular}{@{}*{7}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{5}{c@{}}{$s$}\\
\cmidrule(l){3-7}
 & & $0$ & $2$ & $4$ & $6$ & $8$\\
\hline
$0$ & & $1$ & $112$ & $2320$ & $8936$ & $8040$\\
$1$ & & $0$ & $34$ & $2064$ & $18624$ & $23760$\\
$2$ & & $0$ & $7$ & $891$ & $15684$ & $38060$\\
$3$ & & $0$ & $0$ & $176$ & $7236$ & $31920$\\
$4$ & & $0$ & $0$ & $116$ & $5661$ & $32525$\\
$5$ & & $0$ & $0$ & $8$ & $1612$ & $23840$\\
$6$ & & $0$ & $0$ & $5$ & $836$ & $11150$\\
$7$ & & $0$ & $0$ & $0$ & $556$ & $12340$\\
$8$ & & $0$ & $0$ & $0$ & $132$ & $5425$\\
$9$ & & $0$ & $0$ & $0$ & $96$ & $4120$\\
$10$ & & $0$ & $0$ & $0$ & $12$ & $1480$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $1200$\\
$12$ & & $0$ & $0$ & $0$ & $3$ & $1015$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $400$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $100$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $50$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n10}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=10$.}
\begin{tabular}{@{}*{8}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{6}{c@{}}{$s$}\\
\cmidrule(l){3-8}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$\\
\hline
$0$ & & $1$ & $144$ & $4164$ & $25180$ & $40744$ & $0$\\
$1$ & & $0$ & $38$ & $3216$ & $46280$ & $113136$ & $48240$\\
$2$ & & $0$ & $8$ & $1279$ & $34244$ & $157008$ & $114048$\\
$3$ & & $0$ & $0$ & $230$ & $14124$ & $118728$ & $165528$\\
$4$ & & $0$ & $0$ & $140$ & $9704$ & $100129$ & $177600$\\
$5$ & & $0$ & $0$ & $10$ & $2694$ & $65554$ & $180942$\\
$6$ & & $0$ & $0$ & $6$ & $1234$ & $29346$ & $116088$\\
$7$ & & $0$ & $0$ & $0$ & $726$ & $27078$ & $125502$\\
$8$ & & $0$ & $0$ & $0$ & $188$ & $12587$ & $78348$\\
$9$ & & $0$ & $0$ & $0$ & $124$ & $7598$ & $51474$\\
$10$ & & $0$ & $0$ & $0$ & $18$ & $3756$ & $40812$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $1606$ & $20850$\\
$12$ & & $0$ & $0$ & $0$ & $4$ & $1802$ & $22872$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $740$ & $14418$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $276$ & $4896$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $720$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $92$ & $6432$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $8$ & $2010$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1200$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $300$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $2$ & $120$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $150$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n11}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=11$.}
\begin{tabular}{@{}*{8}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{6}{c@{}}{$s$}\\
\cmidrule(l){3-8}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$\\
\hline
$0$ & & $1$ & $180$ & $6944$ & $61624$ & $154752$ & $127016$\\
$1$ & & $0$ & $42$ & $4728$ & $100040$ & $409352$ & $417792$\\
$2$ & & $0$ & $9$ & $1767$ & $66684$ & $512432$ & $752040$\\
$3$ & & $0$ & $0$ & $292$ & $24964$ & $347136$ & $806272$\\
$4$ & & $0$ & $0$ & $165$ & $15551$ & $261621$ & $807240$\\
$5$ & & $0$ & $0$ & $12$ & $4098$ & $148470$ & $747630$\\
$6$ & & $0$ & $0$ & $7$ & $1749$ & $66686$ & $492348$\\
$7$ & & $0$ & $0$ & $0$ & $908$ & $50530$ & $397980$\\
$8$ & & $0$ & $0$ & $0$ & $246$ & $23950$ & $309564$\\
$9$ & & $0$ & $0$ & $0$ & $152$ & $12882$ & $172590$\\
$10$ & & $0$ & $0$ & $0$ & $24$ & $6440$ & $161304$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $2218$ & $47520$\\
$12$ & & $0$ & $0$ & $0$ & $5$ & $2623$ & $73948$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $1082$ & $44568$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $463$ & $29115$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $240$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $134$ & $14016$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $16$ & $7884$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $3000$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2400$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $3$ & $648$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $700$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $150$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $60$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n12}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=12$.}
\begin{tabular}{@{}*{9}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{7}{c@{}}{$s$}\\
\cmidrule(l){3-9}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$\\
\hline
$0$ & & $1$ & $220$ & $10936$ & $135232$ & $497812$ & $673040$ & $0$\\
$1$ & & $0$ & $46$ & $6648$ & $195192$ & $1232184$ & $2135936$ & $762096$\\
$2$ & & $0$ & $10$ & $2367$ & $119304$ & $1396420$ & $3523952$ & $2088960$\\
$3$ & & $0$ & $0$ & $362$ & $41044$ & $859856$ & $3508336$ & $3425952$\\
$4$ & & $0$ & $0$ & $191$ & $23610$ & $591901$ & $3157036$ & $4045536$\\
$5$ & & $0$ & $0$ & $14$ & $5860$ & $298914$ & $2592266$ & $4474608$\\
$6$ & & $0$ & $0$ & $8$ & $2394$ & $131728$ & $1590010$ & $3768174$\\
$7$ & & $0$ & $0$ & $0$ & $1102$ & $86488$ & $1161216$ & $3288342$\\
$8$ & & $0$ & $0$ & $0$ & $306$ & $40043$ & $836618$ & $2990406$\\
$9$ & & $0$ & $0$ & $0$ & $180$ & $20418$ & $452848$ & $1892244$\\
$10$ & & $0$ & $0$ & $0$ & $30$ & $9732$ & $375214$ & $1778298$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $2946$ & $129414$ & $965394$\\
$12$ & & $0$ & $0$ & $0$ & $6$ & $3505$ & $144418$ & $865050$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $1432$ & $94816$ & $762912$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $652$ & $59956$ & $487332$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6546$ & $137652$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $176$ & $21780$ & $231618$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $24$ & $15028$ & $230256$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $4990$ & $89910$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $4700$ & $90468$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $4$ & $1360$ & $20856$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1370$ & $38376$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $430$ & $21210$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $16200$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $20$ & $9450$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $104$ & $11640$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $10$ & $330$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2100$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $450$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $150$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $180$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{9}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{7}{c@{}}{$s$}\\
\cmidrule(l){3-9}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$\\
\hline
$0$ & & $1$ & $264$ & $16452$ & $272136$ & $1408808$ & $2729100$ & $2112320$\\
$1$ & & $0$ & $50$ & $9024$ & $352088$ & $3225080$ & $8523536$ & $7716240$\\
$2$ & & $0$ & $11$ & $3091$ & $200000$ & $3327452$ & $13320524$ & $15314572$\\
$3$ & & $0$ & $0$ & $440$ & $63844$ & $1885056$ & $12326000$ & $19182856$\\
$4$ & & $0$ & $0$ & $218$ & $34313$ & $1201125$ & $10223036$ & $20593720$\\
$5$ & & $0$ & $0$ & $16$ & $8016$ & $550710$ & $7493046$ & $20493536$\\
$6$ & & $0$ & $0$ & $9$ & $3182$ & $235981$ & $4329259$ & $17282531$\\
$7$ & & $0$ & $0$ & $0$ & $1308$ & $138462$ & $2873920$ & $13006448$\\
$8$ & & $0$ & $0$ & $0$ & $368$ & $61862$ & $1924344$ & $11820970$\\
$9$ & & $0$ & $0$ & $0$ & $208$ & $30534$ & $1011684$ & $7532448$\\
$10$ & & $0$ & $0$ & $0$ & $36$ & $13735$ & $734991$ & $6887167$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $3782$ & $273534$ & $3764320$\\
$12$ & & $0$ & $0$ & $0$ & $7$ & $4460$ & $252554$ & $2686796$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $1790$ & $168620$ & $2695196$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $843$ & $101701$ & $1876987$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $14614$ & $697732$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $218$ & $32102$ & $655312$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $32$ & $22404$ & $697144$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $7403$ & $287777$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6948$ & $324016$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $5$ & $2176$ & $114646$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2016$ & $129192$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $728$ & $73248$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $25200$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $40$ & $27370$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $148$ & $41664$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $20$ & $8610$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $7000$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4200$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1281$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $840$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $210$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $70$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n14}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=14$.}
\begin{tabular}{@{}*{10}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{8}{c@{}}{$s$}\\
\cmidrule(l){3-10}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$\\
\hline
$0$ & & $1$ & $312$ & $23840$ & $510516$ & $3587520$ & $9562412$ & $11563632$ & $0$\\
$1$ & & $0$ & $54$ & $11904$ & $596864$ & $7559648$ & $28970984$ & $41263208$ & $12673920$\\
$2$ & & $0$ & $12$ & $3951$ & $318444$ & $7155476$ & $42585272$ & $77326744$ & $39683520$\\
$3$ & & $0$ & $0$ & $526$ & $95036$ & $3765072$ & $36632712$ & $91852488$ & $72247800$\\
$4$ & & $0$ & $0$ & $246$ & $48116$ & $2242761$ & $28170600$ & $91812492$ & $93803616$\\
$5$ & & $0$ & $0$ & $18$ & $10602$ & $946410$ & $18832602$ & $84269360$ & $109430136$\\
$6$ & & $0$ & $0$ & $10$ & $4126$ & $393569$ & $10231724$ & $65354127$ & $107250240$\\
$7$ & & $0$ & $0$ & $0$ & $1526$ & $210274$ & $6311894$ & $46721742$ & $95665014$\\
$8$ & & $0$ & $0$ & $0$ & $432$ & $90427$ & $3916742$ & $38210406$ & $90212796$\\
$9$ & & $0$ & $0$ & $0$ & $236$ & $43596$ & $2010686$ & $24083746$ & $70645038$\\
$10$ & & $0$ & $0$ & $0$ & $42$ & $18524$ & $1308008$ & $19104849$ & $58241604$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $4726$ & $495068$ & $11213870$ & $47521218$\\
$12$ & & $0$ & $0$ & $0$ & $8$ & $5500$ & $415062$ & $7042108$ & $29841336$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $2156$ & $268284$ & $6611066$ & $31121154$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $1036$ & $157276$ & $4396938$ & $21396264$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $24942$ & $1986858$ & $14527302$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $260$ & $44828$ & $1385094$ & $8781672$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $40$ & $30508$ & $1448376$ & $10350648$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $9966$ & $662261$ & $5900964$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $9212$ & $612780$ & $5489850$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $6$ & $3040$ & $282490$ & $2870280$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2670$ & $236754$ & $2407002$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1028$ & $158634$ & $1955436$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $45910$ & $952008$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $60$ & $49120$ & $831336$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $192$ & $62728$ & $1139820$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $30$ & $25880$ & $455808$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $11670$ & $309600$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $9320$ & $227220$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $600$ & $22320$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2596$ & $138060$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1532$ & $122784$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $618$ & $94860$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $20$ & $13050$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $30$ & $21780$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $12600$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $122$ & $6588$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $12$ & $1530$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2520$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $630$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $180$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $210$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\hline
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{\label{tab:W_RW_n_m_s_n15}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=15$.}
\begin{tabular}{@{}*{10}{r} @{}}
\hline
\hline
\headercell{\\$m$} & & \multicolumn{8}{c@{}}{$s$}\\
\cmidrule(l){3-10}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$\\
\hline
$0$ & & $1$ & $364$ & $33484$ & $903880$ & $8362224$ & $29916784$ & $49090288$ & $36484128$\\
$1$ & & $0$ & $58$ & $15336$ & $962160$ & $16213256$ & $86681136$ & $174909328$ & $146793728$\\
$2$ & & $0$ & $13$ & $4959$ & $486264$ & $14193348$ & $119193660$ & $319383312$ & $318838624$\\
$3$ & & $0$ & $0$ & $620$ & $136484$ & $6989328$ & $95477856$ & $363339224$ & $449612480$\\
$4$ & & $0$ & $0$ & $275$ & $65499$ & $3922409$ & $68576336$ & $342805268$ & $522873104$\\
$5$ & & $0$ & $0$ & $20$ & $13654$ & $1538134$ & $42332350$ & $291764000$ & $549408256$\\
$6$ & & $0$ & $0$ & $11$ & $5239$ & $621452$ & $21757141$ & $210028983$ & $524198848$\\
$7$ & & $0$ & $0$ & $0$ & $1756$ & $306050$ & $12585016$ & $141429784$ & $431020456$\\
$8$ & & $0$ & $0$ & $0$ & $498$ & $126807$ & $7296760$ & $106433990$ & $385448840$\\
$9$ & & $0$ & $0$ & $0$ & $264$ & $59970$ & $3652640$ & $64616042$ & $300834512$\\
$10$ & & $0$ & $0$ & $0$ & $48$ & $24174$ & $2178815$ & $46691726$ & $245017984$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $5778$ & $813378$ & $26533680$ & $192241480$\\
$12$ & & $0$ & $0$ & $0$ & $9$ & $6637$ & $645556$ & $16246170$ & $118100544$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $2530$ & $399494$ & $13846782$ & $112353568$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $1231$ & $228850$ & $9051975$ & $85776064$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $37554$ & $3957192$ & $57704928$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $302$ & $60531$ & $2698313$ & $36400112$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $48$ & $39400$ & $2542352$ & $32417200$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $12679$ & $1228736$ & $22798512$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $11492$ & $1009138$ & $16960552$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $7$ & $3964$ & $514462$ & $13321036$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $3332$ & $377476$ & $7953248$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1330$ & $260369$ & $7781120$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $70406$ & $2798848$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $80$ & $72729$ & $2755716$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $236$ & $87264$ & $2717440$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $40$ & $42650$ & $2412480$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $17038$ & $947968$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $14400$ & $1019960$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1300$ & $154000$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $5$ & $3972$ & $356800$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2182$ & $300880$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1053$ & $286048$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $40$ & $108080$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $60$ & $62720$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $61600$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $174$ & $35728$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ & $18368$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6720$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6720$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $350$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $560$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1264$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1120$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $280$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $80$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\hline
\end{tabular}
\end{table}

 \begin{longtable}{@{}*{11}{r}@{}}
\caption{\label{tab:W_RW_n_m_s_n16}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=16$.}\\
\hline
\hline
\endfirsthead

\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{9}{c@{}}{$s$}\\
\cmidrule(l){3-11}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$\\
\hline
\endhead

\hline
\multicolumn{11}{r}{\textit{(Table continued)}}\\
\endfoot

\hline
\hline
\endlastfoot

\headercell{\\$m$} & & \multicolumn{9}{c@{}}{$s$}\\
\cmidrule(l){3-11}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$\\
\hline
$0$ & & $1$ & $420$ & $45804$ & $1524744$ & $18088032$ & $84977400$ & $182639672$ & $204708128$ & $0$\\
$1$ & & $0$ & $62$ & $19368$ & $1487840$ & $32330952$ & $233192720$ & $643451960$ & $810450960$ & $218904768$\\
$2$ & & $0$ & $14$ & $6127$ & $717224$ & $26377392$ & $299583796$ & $1136263528$ & $1690085936$ & $770667072$\\
$3$ & & $0$ & $0$ & $722$ & $190244$ & $12231576$ & $224272560$ & $1232002032$ & $2291509672$ & $1544869104$\\
$4$ & & $0$ & $0$ & $305$ & $86966$ & $6507161$ & $151475028$ & $1096106732$ & $2530486396$ & $2192376096$\\
$5$ & & $0$ & $0$ & $22$ & $17208$ & $2388410$ & $87082266$ & $870628448$ & $2514334416$ & $2702599440$\\
$6$ & & $0$ & $0$ & $12$ & $6534$ & $939646$ & $42605370$ & $585176375$ & $2237022616$ & $2887927728$\\
$7$ & & $0$ & $0$ & $0$ & $1998$ & $430220$ & $23243286$ & $373263498$ & $1757920032$ & $2784357336$\\
$8$ & & $0$ & $0$ & $0$ & $566$ & $172120$ & $12692740$ & $260981876$ & $1458522698$ & $2633030382$\\
$9$ & & $0$ & $0$ & $0$ & $292$ & $80022$ & $6197694$ & $152420472$ & $1093300480$ & $2352802746$\\
$10$ & & $0$ & $0$ & $0$ & $54$ & $30760$ & $3445530$ & $102274957$ & $825151102$ & $1922648022$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $6938$ & $1251554$ & $55249162$ & $618823594$ & $1721334972$\\
$12$ & & $0$ & $0$ & $0$ & $10$ & $7883$ & $959136$ & $33531662$ & $381020250$ & $1244361690$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $2912$ & $567534$ & $26238012$ & $323121378$ & $1072713726$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $1428$ & $318936$ & $16872036$ & $245684174$ & $899162898$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $52474$ & $6941690$ & $157186002$ & $657211800$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $344$ & $79718$ & $4740601$ & $99424956$ & $483489192$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $56$ & $49176$ & $4135376$ & $81691178$ & $386631276$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $15542$ & $2010984$ & $57744842$ & $316364130$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $13788$ & $1555066$ & $39797908$ & $231499764$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $8$ & $4960$ & $806978$ & $31596324$ & $201836520$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $4002$ & $563014$ & $17849244$ & $113203770$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1634$ & $382612$ & $17226456$ & $120628074$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $98718$ & $7459344$ & $72204324$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $100$ & $97745$ & $5609646$ & $49129896$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $280$ & $114204$ & $5053024$ & $47376624$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $50$ & $60254$ & $4868824$ & $45250332$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $22574$ & $2084812$ & $24865392$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $19500$ & $2060290$ & $23253090$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2000$ & $529300$ & $8209728$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $5396$ & $609550$ & $7583280$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2840$ & $541566$ & $9180504$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1490$ & $478920$ & $8873928$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $60$ & $235320$ & $4997676$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $90$ & $119180$ & $2672658$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $111240$ & $2794680$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $226$ & $66056$ & $1247760$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $36$ & $47108$ & $1224348$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $13304$ & $578676$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $13890$ & $800100$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2198$ & $487830$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1848$ & $356580$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2012$ & $212688$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2078$ & $286212$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $910$ & $59136$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $33600$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $42$ & $21420$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $20160$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1050$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $140$ & $10836$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $14$ & $660$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3360$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $840$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $210$\\
$57$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $240$\\
$58$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$59$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$60$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$61$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$62$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$63$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$64$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\end{longtable}

 \begin{longtable}{@{}*{11}{r}@{}}
\caption{\label{tab:W_RW_n_m_s_n17}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=17$.}\\
\hline
\hline
\endfirsthead

\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{9}{c@{}}{$s$}\\
\cmidrule(l){3-11}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$\\
\hline
\endhead

\hline
\multicolumn{11}{r}{\textit{(Table continued)}} \\
\endfoot

\hline
\hline
\endlastfoot

\headercell{\\$m$} & & \multicolumn{9}{c@{}}{$s$}\\
\cmidrule(l){3-11}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$\\
\hline
$0$ & & $1$ & $480$ & $61256$ & $2468712$ & $36713772$ & $221870344$ & $614123820$ & $898975960$ & $648529392$\\
$1$ & & $0$ & $66$ & $24048$ & $2221712$ & $60682904$ & $573473456$ & $2113467112$ & $3581485496$ & $2852506944$\\
$2$ & & $0$ & $15$ & $7467$ & $1027404$ & $46459880$ & $689336204$ & $3576910708$ & $7387428532$ & $6732082044$\\
$3$ & & $0$ & $0$ & $832$ & $258564$ & $20391456$ & $484417312$ & $3678809288$ & $9784285184$ & $10482385896$\\
$4$ & & $0$ & $0$ & $336$ & $113045$ & $10335501$ & $309478632$ & $3090022344$ & $10396808352$ & $13174348428$\\
$5$ & & $0$ & $0$ & $24$ & $21300$ & $3571014$ & $166788006$ & $2300295816$ & $9819509304$ & $14656653720$\\
$6$ & & $0$ & $0$ & $13$ & $8024$ & $1371443$ & $78098479$ & $1454603695$ & $8228705612$ & $14985603264$\\
$7$ & & $0$ & $0$ & $0$ & $2252$ & $587518$ & $40370192$ & $881650476$ & $6128611912$ & $13592760264$\\
$8$ & & $0$ & $0$ & $0$ & $636$ & $227533$ & $20902841$ & $578434435$ & $4778323801$ & $12214355481$\\
$9$ & & $0$ & $0$ & $0$ & $320$ & $104118$ & $9967252$ & $324954094$ & $3392557452$ & $10562039688$\\
$10$ & & $0$ & $0$ & $0$ & $60$ & $38357$ & $5223215$ & $205299042$ & $2428459160$ & $8676734670$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $8206$ & $1835246$ & $105219152$ & $1691176204$ & $7343198532$\\
$12$ & & $0$ & $0$ & $0$ & $11$ & $9250$ & $1372534$ & $63328919$ & $1035973837$ & $5397048441$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $3302$ & $777816$ & $46278738$ & $811716446$ & $4239864864$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $1627$ & $430111$ & $29158332$ & $603779310$ & $3723323256$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $69726$ & $11292284$ & $359303544$ & $2658757044$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $386$ & $102896$ & $7759590$ & $226800291$ & $2055301083$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $64$ & $59932$ & $6361732$ & $176522558$ & $1467285012$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $18555$ & $3056081$ & $121631168$ & $1231197764$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $16100$ & $2277494$ & $80947780$ & $834351372$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $9$ & $6040$ & $1174070$ & $61520192$ & $776636091$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $4680$ & $800568$ & $35505092$ & $467003772$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $1940$ & $529319$ & $31263814$ & $443444490$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $130746$ & $14217420$ & $291561048$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $120$ & $124517$ & $9819593$ & $180389925$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $324$ & $144012$ & $8689740$ & $144835272$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $60$ & $78812$ & $8081626$ & $153061542$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $28278$ & $3651132$ & $98172312$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $24620$ & $3325754$ & $85107006$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2700$ & $1010460$ & $44614368$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $7$ & $6880$ & $937866$ & $26010504$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3506$ & $810666$ & $26500212$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1929$ & $701031$ & $24174324$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $80$ & $364080$ & $19011024$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $120$ & $180826$ & $9912978$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $163396$ & $9447300$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $278$ & $99630$ & $5476788$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $48$ & $74136$ & $5566176$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $21424$ & $1956582$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $20886$ & $2210652$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4220$ & $1121526$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3136$ & $1327536$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5$ & $2832$ & $597348$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2972$ & $951516$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1578$ & $512649$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $162400$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $84$ & $102564$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $90720$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $27720$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $200$ & $62280$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $28$ & $10908$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $10080$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $11340$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $840$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1647$\\
$57$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1440$\\
$58$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $360$\\
$59$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$60$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$61$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$62$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$63$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$64$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $90$\\
$65$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$66$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$67$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$68$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$69$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$70$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$71$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$72$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\end{longtable}

 \begin{longtable}{@{}*{12}{r}@{}}
\caption{\label{tab:W_RW_n_m_s_n18}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=18$.}\\
\hline
\hline
\endfirsthead

\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{9}{c@{}}{$s$}\\
\cmidrule(l){3-12}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$\\
\hline
\endhead

\hline
\multicolumn{12}{r}{\textit{(Table continued)}} \\
\endfoot

\hline
\hline
\endlastfoot

\headercell{\\$m$} & & \multicolumn{10}{c@{}}{$s$}\\
\cmidrule(l){3-12}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$\\
\hline
$0$ & & $1$ & $544$ & $80332$ & $3858956$ & $70560108$ & $538054084$ & $1892115152$ & $3496496500$ & $3709636344$ & $0$\\
$1$ & & $0$ & $70$ & $29424$ & $3220248$ & $108228560$ & $1306625776$ & $6296694592$ & $13923889376$ & $16129670984$ & $3891176352$\\
$2$ & & $0$ & $16$ & $8991$ & $1435380$ & $78236232$ & $1473849664$ & $10152026316$ & $28248831968$ & $36930355032$ & $15213370368$\\
$3$ & & $0$ & $0$ & $950$ & $343884$ & $32640376$ & $976637960$ & $9886008440$ & $36365623056$ & $55798965576$ & $33318054168$\\
$4$ & & $0$ & $0$ & $368$ & $144288$ & $15827745$ & $593149656$ & $7859587928$ & $37065112980$ & $67433864900$ & $51372030720$\\
$5$ & & $0$ & $0$ & $26$ & $25966$ & $5171810$ & $301273010$ & $5507254288$ & $33278998968$ & $71929595848$ & $67075347024$\\
$6$ & & $0$ & $0$ & $14$ & $9722$ & $1943631$ & $135626264$ & $3297004035$ & $26323968220$ & $69774033600$ & $76521807504$\\
$7$ & & $0$ & $0$ & $0$ & $2518$ & $782982$ & $66684750$ & $1905256422$ & $18622338360$ & $60576421120$ & $78919357056$\\
$8$ & & $0$ & $0$ & $0$ & $708$ & $294262$ & $32918718$ & $1181403387$ & $13710714540$ & $51688982317$ & $76990044672$\\
$9$ & & $0$ & $0$ & $0$ & $348$ & $132624$ & $15350244$ & $639805614$ & $9252951638$ & $42628234370$ & $72849241590$\\
$10$ & & $0$ & $0$ & $0$ & $66$ & $47040$ & $7645036$ & $383913321$ & $6306564706$ & $33409972826$ & $63483556848$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $9582$ & $2592752$ & $187279644$ & $4114860772$ & $26710747694$ & $56670490086$\\
$12$ & & $0$ & $0$ & $0$ & $12$ & $10750$ & $1904190$ & $111584043$ & $2475479888$ & $19180890031$ & $47227694988$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $3700$ & $1035944$ & $77129874$ & $1836342056$ & $14382296598$ & $38044910826$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $1828$ & $565000$ & $47563727$ & $1321446242$ & $12005346400$ & $33870011028$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $89334$ & $17404774$ & $741660954$ & $8374524250$ & $26136812970$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $428$ & $130572$ & $12061369$ & $458457924$ & $6148636204$ & $21254479560$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $72$ & $71764$ & $9373394$ & $346886410$ & $4390731462$ & $16499664498$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $21718$ & $4411800$ & $229353956$ & $3453039666$ & $13418278116$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $18428$ & $3206830$ & $150766674$ & $2378525376$ & $10440105660$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $10$ & $7216$ & $1628398$ & $108014978$ & $2012345852$ & $8955203748$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $5366$ & $1098778$ & $63695122$ & $1285051834$ & $6399063030$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2248$ & $704330$ & $52170262$ & $1072826876$ & $5071667400$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $166514$ & $23660222$ & $760741462$ & $4453089942$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $140$ & $153288$ & $15696562$ & $451513413$ & $2737758384$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $368$ & $177216$ & $13839736$ & $360981256$ & $2421129366$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $70$ & $98444$ & $12359288$ & $326016746$ & $1956341304$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $34150$ & $5675964$ & $233586868$ & $1682759076$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $29760$ & $4919826$ & $184679470$ & $1313930376$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3400$ & $1569806$ & $110062260$ & $957282942$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $8$ & $8436$ & $1350498$ & $57394988$ & $461798832$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4180$ & $1125150$ & $59274598$ & $546978966$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2370$ & $950762$ & $46588803$ & $439429656$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $100$ & $498940$ & $38313412$ & $415196094$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $150$ & $244608$ & $22168202$ & $250708668$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $215936$ & $17835138$ & $212276934$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $330$ & $135834$ & $11084722$ & $129959712$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $60$ & $102108$ & $11006912$ & $137845734$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $29744$ & $5368210$ & $75205968$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $27906$ & $3675146$ & $59938986$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6242$ & $2450672$ & $46982580$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4424$ & $2145214$ & $46551198$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $3700$ & $1168512$ & $23285748$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3874$ & $1519712$ & $36158352$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2248$ & $1094412$ & $22988616$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $371222$ & $10640430$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $126$ & $270430$ & $6305148$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $138306$ & $5088258$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $82404$ & $2992416$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $260$ & $109532$ & $4560276$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $42$ & $42046$ & $3880080$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $14710$ & $1883934$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $25732$ & $2806320$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1568$ & $708960$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2856$ & $585984$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $241920$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2688$ & $372120$\\
$57$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2820$ & $245130$\\
$58$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1096$ & $110688$\\
$59$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$60$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $56$ & $32160$\\
$61$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $34020$\\
$62$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$63$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2520$\\
$64$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $158$ & $12144$\\
$65$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $16$ & $870$\\
$66$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4320$\\
$67$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1080$\\
$68$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$69$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$70$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$71$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$72$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $240$\\
$73$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $270$\\
$74$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$75$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$76$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$77$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$78$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$79$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$80$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$81$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\hline
\end{longtable}

\newpage

\begin{longtable}{@{}*{12}{r}@{}}
\caption{\label{tab:W_RW_n_m_s_n19}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=19$.}\\
\hline
\hline
\endfirsthead

\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{10}{c@{}}{$s$}\\
\cmidrule(l){3-12}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$\\
\hline
\endhead

\hline
\multicolumn{12}{r}{\textit{(Table continued)}} \\
\endfoot

\hline
\hline
\endlastfoot

\headercell{\\$m$} & & \multicolumn{10}{c@{}}{$s$}\\
\cmidrule(l){3-12}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$\\
\hline
$0$ & & $1$ & $612$ & $103560$ & $5851096$ & $129356500$ & $1222907256$ & $5391815300$ & $12409673296$ & $16720159740$ & $11790401800$\\
$1$ & & $0$ & $74$ & $35544$ & $4549304$ & $184798728$ & $2788663064$ & $17223979880$ & $48912541480$ & $73478136256$ & $56317980960$\\
$2$ & & $0$ & $17$ & $10711$ & $1962404$ & $126809736$ & $2962288192$ & $26373392076$ & $96765361824$ & $167874721784$ & $143543987720$\\
$3$ & & $0$ & $0$ & $1076$ & $448836$ & $50471712$ & $1858880112$ & $24325240360$ & $120224838384$ & $250762432336$ & $243761533440$\\
$4$ & & $0$ & $0$ & $401$ & $181271$ & $23497021$ & $1077834060$ & $18363186740$ & $117201428404$ & $295777112088$ & $329468108680$\\
$5$ & & $0$ & $0$ & $28$ & $31242$ & $7289590$ & $518255926$ & $12161878904$ & $100002714560$ & $304786671032$ & $388378413600$\\
$6$ & & $0$ & $0$ & $15$ & $11641$ & $2686714$ & $225159989$ & $6928698167$ & $74880688148$ & $283104536012$ & $419137179440$\\
$7$ & & $0$ & $0$ & $0$ & $2796$ & $1021954$ & $105650984$ & $3829656424$ & $50450686400$ & $234822147096$ & $409218661520$\\
$8$ & & $0$ & $0$ & $0$ & $782$ & $373572$ & $49950342$ & $2256888800$ & $35251578679$ & $191107796513$ & $381484610560$\\
$9$ & & $0$ & $0$ & $0$ & $376$ & $165906$ & $22809386$ & $1181428268$ & $22693642430$ & $149705988738$ & $345967970810$\\
$10$ & & $0$ & $0$ & $0$ & $72$ & $56884$ & $10863464$ & $677532310$ & $14794365540$ & $112443892190$ & $299993505720$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $11066$ & $3555018$ & $315810114$ & $9115297656$ & $84621696618$ & $257342580980$\\
$12$ & & $0$ & $0$ & $0$ & $13$ & $12395$ & $2574432$ & $186070451$ & $5365221929$ & $58555859938$ & $213282908580$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $4106$ & $1347714$ & $122723896$ & $3812345512$ & $42289794362$ & $165031017330$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $2031$ & $726276$ & $74116545$ & $2651787542$ & $33646246090$ & $144705697040$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $111322$ & $25736086$ & $1414449344$ & $22686945314$ & $112381154640$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $470$ & $163253$ & $18011884$ & $854529463$ & $15738360455$ & $90317659160$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $80$ & $84768$ & $13340754$ & $633036034$ & $11121793656$ & $69719155620$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $25031$ & $6129677$ & $402114135$ & $8368959974$ & $55053878420$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $20772$ & $4373590$ & $261618016$ & $5670151850$ & $41892751140$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $11$ & $8500$ & $2183942$ & $177916276$ & $4516393499$ & $34856936480$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6060$ & $1466476$ & $106312980$ & $2934184440$ & $26822805140$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2558$ & $911533$ & $82395858$ & $2291009088$ & $20093926440$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $206046$ & $36432524$ & $1581805064$ & $17709681620$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $160$ & $184301$ & $23643155$ & $936658549$ & $11358346520$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $412$ & $214344$ & $20899152$ & $732795476$ & $9003871710$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $80$ & $119270$ & $17946822$ & $640500051$ & $7056470325$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $40190$ & $8243824$ & $446888532$ & $6090212420$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $34920$ & $6899884$ & $344252203$ & $5026993360$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4100$ & $2221500$ & $205094370$ & $3904111020$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $9$ & $10076$ & $1862746$ & $108502370$ & $2100723000$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4862$ & $1493570$ & $103532946$ & $1945349360$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2813$ & $1233879$ & $81680351$ & $1501124400$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $120$ & $639724$ & $63354360$ & $1244562070$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $180$ & $311139$ & $38848112$ & $1068686710$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $268760$ & $29021764$ & $686820100$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $382$ & $175292$ & $18677040$ & $509715480$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $72$ & $131168$ & $17544396$ & $489364040$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $38264$ & $9431826$ & $382986100$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $34950$ & $5540360$ & $170536740$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $8264$ & $3919091$ & $174788184$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5712$ & $3066134$ & $120396860$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $7$ & $4628$ & $1810576$ & $91905025$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4784$ & $2132916$ & $88590940$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2920$ & $1698035$ & $97812900$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $589366$ & $44534420$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $168$ & $444484$ & $37537000$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $190806$ & $12636120$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $137035$ & $14372320$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $320$ & $160844$ & $13105740$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $56$ & $70794$ & $10751560$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $21378$ & $5627560$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $39844$ & $8806600$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3416$ & $3713160$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4872$ & $2555280$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1572480$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5$ & $3814$ & $1009000$\\
$57$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4110$ & $1377940$\\
$58$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1883$ & $799815$\\
$59$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $100800$\\
$60$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $112$ & $86880$\\
$61$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $201600$\\
$62$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $25200$\\
$63$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $33600$\\
$64$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $226$ & $61440$\\
$65$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $32$ & $17040$\\
$66$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $16500$\\
$67$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $14400$\\
$68$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$69$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1200$\\
$70$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$71$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$72$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $2080$\\
$73$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1800$\\
$74$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $450$\\
$75$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$76$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$77$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$78$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$79$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$80$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$81$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $100$\\
$82$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$83$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$84$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$85$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$86$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$87$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$88$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$89$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$90$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\end{longtable}

\newpage

\begin{longtable}{@{}*{13}{r}@{}}
\caption{\label{tab:W_RW_n_m_s_n20}List of $W^{\mathrm{RW}}_{n,m}(n-s)$ for $n=20$.}\\
\hline
\hline
\endfirsthead

\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{11}{c@{}}{$s$}\\
\cmidrule(l){3-13}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$ & $20$\\
\hline
\endhead

\hline
\multicolumn{13}{r}{\textit{(Table continued)}}\\
\endfoot

\hline
\hline
\endlastfoot

\headercell{\\$m$} & & \multicolumn{11}{c@{}}{$s$}\\
\cmidrule(l){3-13}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$ & $20$\\
\hline
$0$ & & $1$ & $684$ & $131504$ & $8638480$ & $227589504$ & $2625286352$ & $14322531084$ & $40683432604$ & $67289840344$ & $68496828560$ & $0$\\
$1$ & & $0$ & $78$ & $42456$ & $6284840$ & $303906776$ & $5625406136$ & $43706172200$ & $157278964944$ & $297500478672$ & $324427841936$ & $70742410800$\\
$2$ & & $0$ & $18$ & $12639$ & $2632584$ & $198896588$ & $5648544020$ & $63499792684$ & $301218432500$ & $675578496268$ & $807820681848$ & $304117097184$\\
$3$ & & $0$ & $0$ & $1210$ & $576244$ & $75755328$ & $3369701616$ & $55563554760$ & $359387321928$ & $993899418376$ & $1339516647416$ & $722801929632$\\
$4$ & & $0$ & $0$ & $435$ & $224594$ & $33960789$ & $1872169836$ & $39961462284$ & $334721858252$ & $1140618177428$ & $1756088565724$ & $1204098700560$\\
$5$ & & $0$ & $0$ & $30$ & $37164$ & $10036914$ & $855424074$ & $25111433136$ & $271669308824$ & $1133544756096$ & $2002354855416$ & $1665604794816$\\
$6$ & & $0$ & $0$ & $16$ & $13794$ & $3635132$ & $359838406$ & $13673567535$ & $193168030720$ & $1007646409520$ & $2075365954968$ & $2011855084512$\\
$7$ & & $0$ & $0$ & $0$ & $3086$ & $1310080$ & $161594846$ & $7249781378$ & $124336356064$ & $798867958472$ & $1950003001168$ & $2196642546120$\\
$8$ & & $0$ & $0$ & $0$ & $858$ & $466777$ & $73451960$ & $4078923694$ & $82785033238$ & $620584842957$ & $1745565468668$ & $2235802862592$\\
$9$ & & $0$ & $0$ & $0$ & $404$ & $204330$ & $32887440$ & $2069333612$ & $51034332200$ & $463293701346$ & $1518872229286$ & $2193594945792$\\
$10$ & & $0$ & $0$ & $0$ & $78$ & $67964$ & $15051476$ & $1139672875$ & $31939008220$ & $333396804752$ & $1265269992962$ & $2028545723142$\\
$11$ & & $0$ & $0$ & $0$ & $0$ & $12658$ & $4755638$ & $509421524$ & $18705637312$ & $237930570872$ & $1040018859864$ & $1835968194894$\\
$12$ & & $0$ & $0$ & $0$ & $14$ & $14197$ & $3405656$ & $296702202$ & $10766822242$ & $158097462091$ & $827393163558$ & $1630174434510$\\
$13$ & & $0$ & $0$ & $0$ & $0$ & $4520$ & $1719114$ & $187872584$ & $7375962524$ & $110659870310$ & $625765671356$ & $1365709926756$\\
$14$ & & $0$ & $0$ & $0$ & $0$ & $2236$ & $916660$ & $111262038$ & $4970909112$ & $84198627434$ & $519522241414$ & $1194238532874$\\
$15$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $135714$ & $36803762$ & $2531415312$ & $54861930908$ & $397344221454$ & $1004496621834$\\
$16$ & & $0$ & $0$ & $0$ & $0$ & $512$ & $201446$ & $26046711$ & $1499415164$ & $36150308242$ & $302324160114$ & $813630019194$\\
$17$ & & $0$ & $0$ & $0$ & $0$ & $88$ & $99040$ & $18453292$ & $1089459790$ & $25191112846$ & $230250810604$ & $685892159904$\\
$18$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $28494$ & $8264852$ & $666946944$ & $18247536998$ & $174872450408$ & $540946236036$\\
$19$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $23132$ & $5808674$ & $429785890$ & $12156529738$ & $131754500458$ & $448608592296$\\
$20$ & & $0$ & $0$ & $0$ & $0$ & $12$ & $9904$ & $2856074$ & $279342902$ & $9223388101$ & $104113431506$ & $365178363918$\\
$21$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $6762$ & $1912686$ & $168370958$ & $5959705800$ & $79478732602$ & $302298068364$\\
$22$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $2870$ & $1154864$ & $124831142$ & $4494788382$ & $57753208368$ & $224029290084$\\
$23$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $249366$ & $53305370$ & $2954242140$ & $48680506962$ & $202033591332$\\
$24$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $180$ & $217799$ & $34091762$ & $1747809827$ & $32069843676$ & $146614880100$\\
$25$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $456$ & $255924$ & $30308692$ & $1342281822$ & $24336455550$ & $117831980556$\\
$26$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $90$ & $141410$ & $25115586$ & $1161224376$ & $18954118406$ & $94332546810$\\
$27$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $46398$ & $11440260$ & $777466190$ & $15300851124$ & $76607473038$\\
$28$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $40100$ & $9330458$ & $589301324$ & $12586320796$ & $67022319018$\\
$29$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4800$ & $2974314$ & $339150802$ & $9608580076$ & $54773712144$\\
$30$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $10$ & $11812$ & $2493804$ & $184260808$ & $5527781300$ & $34903031568$\\
$31$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5552$ & $1924590$ & $165425116$ & $4580521080$ & $28265729976$\\
$32$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3258$ & $1555866$ & $131077843$ & $3644254230$ & $24752672550$\\
$33$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $140$ & $786696$ & $97424266$ & $2841599658$ & $19671022764$\\
$34$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $210$ & $380782$ & $60054250$ & $2414582586$ & $17902808706$\\
$35$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $321868$ & $43608084$ & $1576117480$ & $12486915018$\\
$36$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $434$ & $218628$ & $28424012$ & $1147698640$ & $9423015342$\\
$37$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $84$ & $161460$ & $25763774$ & $998558842$ & $7971676188$\\
$38$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $46984$ & $14171336$ & $869064076$ & $7414811976$\\
$39$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $42018$ & $7879976$ & $404268762$ & $4018614828$\\
$40$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $10286$ & $5539355$ & $382458612$ & $3858832026$\\
$41$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $7000$ & $4082736$ & $247335398$ & $2784602016$\\
$42$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $8$ & $5628$ & $2506632$ & $196668466$ & $2300188758$\\
$43$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5702$ & $2800016$ & $154888916$ & $1874080596$\\
$44$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3594$ & $2341292$ & $184753652$ & $2097225360$\\
$45$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $814930$ & $101042914$ & $1401786264$\\
$46$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $210$ & $621398$ & $79693368$ & $1026065016$\\
$47$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $243790$ & $28768434$ & $481979256$\\
$48$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $191752$ & $30275390$ & $437200308$\\
$49$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $380$ & $215116$ & $24218310$ & $385450032$\\
$50$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $70$ & $100638$ & $21164198$ & $381144462$\\
$51$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $28278$ & $10082898$ & $233491824$\\
$52$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $53984$ & $14447258$ & $319983618$\\
$53$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5264$ & $8201340$ & $205200576$\\
$54$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6888$ & $4663512$ & $116093880$\\
$55$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3461272$ & $93721320$\\
$56$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $4988$ & $1691092$ & $44114940$\\
$57$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5408$ & $2640762$ & $70711872$\\
$58$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2672$ & $1661996$ & $45338892$\\
$59$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $473020$ & $16346976$\\
$60$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $168$ & $191396$ & $15952542$\\
$61$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $361556$ & $25313616$\\
$62$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $101808$ & $13992048$\\
$63$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $75096$ & $12003336$\\
$64$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $294$ & $100440$ & $7971024$\\
$65$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $48$ & $56660$ & $6727296$\\
$66$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $29078$ & $3358242$\\
$67$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $30776$ & $3660372$\\
$68$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2304$ & $1145880$\\
$69$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4176$ & $470016$\\
$70$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $252$ & $157500$\\
$71$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $604800$\\
$72$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $4$ & $3472$ & $227916$\\
$73$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3422$ & $336048$\\
$74$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1386$ & $73926$\\
$75$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3780$\\
$76$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $72$ & $52290$\\
$77$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $43200$\\
$78$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$79$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3600$\\
$80$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$81$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $176$ & $15552$\\
$82$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $18$ & $1110$\\
$83$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $5400$\\
$84$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1350$\\
$85$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$86$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$87$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$88$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$89$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$90$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $270$\\
$91$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $300$\\
$92$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$93$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$94$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$95$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$96$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$97$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$98$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$99$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$100$ & & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $6$\\
\end{longtable}
\begin{tabular}{@{}*{12}{r} @{}}
\hline
\hline
\headercell{\\$n$} & \multicolumn{10}{c@{}}{$m$}\\
\cmidrule(l){3-12}
 & & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$ & $9$\\
\hline
$21$ & & $386219812$ & $483700152$ & $303174052$ & $110796416$ & $47952901$ & $13540950$ & $4827481$ & $1653310$ & $575240$ & $248262$\\
$22$ & & $634830332$ & $748063424$ & $450674540$ & $158398656$ & $66336201$ & $17944314$ & $6306733$ & $2057898$ & $700373$ & $298068$\\
$23$ & & $1014272508$ & $1127884040$ & $655228412$ & $221931696$ & $90115665$ & $23405910$ & $8120456$ & $2530402$ & $843637$ & $354114$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{10}{r} @{}}
\hline
\hline
\headercell{\\$n$} & \multicolumn{8}{c@{}}{$m$}\\
\cmidrule(l){3-10}
 & & $10$ & $11$ & $12$ & $13$ & $14$ & $16$ & $17$ & $20$\\
\hline
$21$ & & $80355$ & $14358$ & $16168$ & $4942$ & $2443$ & $554$ & $96$ & $13$\\
$22$ & & $94132$ & $16166$ & $18320$ & $5372$ & $2652$ & $596$ & $104$ & $14$\\
$23$ & & $109370$ & $18082$ & $20665$ & $5810$ & $2863$ & $638$ & $112$ & $15$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{11}{r} @{}}
\hline
\hline
\headercell{\\$n$} & \multicolumn{9}{c@{}}{$m$}\\
\cmidrule(l){3-11}
 & & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & $7$ & $8$\\
\hline
$21$ & & $5358881828$ & $10805317880$ & $10293575336$ & $5858192400$ & $3128498628$ & $1362823670$ & $556630115$ & $239828576$ & $105149195$\\
$22$ & & $10460905212$ & $19884038576$ & $18034135544$ & $9821540552$ & $5055418952$ & $2105587530$ & $837076324$ & $346782502$ & $147067286$\\
$23$ & & $19624056512$ & $35234505416$ & $30523612904$ & $15951453120$ & $7932730776$ & $3167020974$ & $1228118069$ & $490144280$ & $201560468$\\
$24$ & & $35526914104$ & $60378837144$ & $50111445612$ & $25190729712$ & $12129032420$ & $4652066650$ & $1763011954$ & $679005574$ & $271342492$\\
$25$ & & $62293921824$ & $100420638536$ & $80068367680$ & $38801376576$ & $18122241936$ & $6691168998$ & $2482338471$ & $924016176$ & $359518285$\\
$26$ & & $106123083700$ & $162599029640$ & $124865575376$ & $58445738440$ & $26523326328$ & $9444559074$ & $3435106960$ & $1237545566$ & $469616750$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{14}{r} @{}}
\hline
\hline
\headercell{\\$n$} & \multicolumn{12}{c@{}}{$m$}\\
\cmidrule(l){3-14}
 & & $9$ & $10$ & $11$ & $12$ & $13$ & $14$ & $15$ & $16$ & $17$ & $18$ & $19$ & $20$\\
\hline
$21$ & & $46213474$ & $20403756$ & $6230854$ & $4422506$ & $2156324$ & $1138921$ & $162534$ & $245658$ & $114676$ & $32107$ & $25508$ & $11440$\\
$22$ & & $63509122$ & $27137896$ & $8019556$ & $5652054$ & $2665716$ & $1395876$ & $191806$ & $296396$ & $131772$ & $35870$ & $27900$ & $13120$\\
$23$ & & $85594844$ & $35495597$ & $10163282$ & $7123980$ & $3253854$ & $1690390$ & $223554$ & $354167$ & $150424$ & $39783$ & $30308$ & $14956$\\
$24$ & & $113396186$ & $45743870$ & $12706218$ & $8870752$ & $3927494$ & $2025376$ & $257802$ & $419478$ & $170728$ & $43846$ & $32732$ & $16960$\\
$25$ & & $147950040$ & $58176237$ & $15695198$ & $10927806$ & $4693584$ & $2403795$ & $294574$ & $492836$ & $192780$ & $48059$ & $35172$ & $19144$\\
$26$ & & $190410904$ & $73113932$ & $19179704$ & $13333726$ & $5559264$ & $2828656$ & $333894$ & $574748$ & $216676$ & $52422$ & $37628$ & $21520$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{8}{r} @{}}
\hline
\hline
\headercell{\\$n$} & \multicolumn{6}{c@{}}{$m$}\\
\cmidrule(l){3-8}
 & & $21$ & $22$ & $24$ & $25$ & $26$ & $30$\\
\hline
$21$ & & $7472$ & $3184$ & $200$ & $500$ & $100$ & $11$\\
$22$ & & $8190$ & $3500$ & $220$ & $544$ & $110$ & $12$\\
$23$ & & $8916$ & $3818$ & $240$ & $588$ & $120$ & $13$\\
$24$ & & $9650$ & $4138$ & $260$ & $632$ & $130$ & $14$\\
$25$ & & $10392$ & $4460$ & $280$ & $676$ & $140$ & $15$\\
$26$ & & $11142$ & $4784$ & $300$ & $720$ & $150$ & $16$\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}*{13}{r} @{}}
\hline
\hline
\headercell{\\$n$} & & \multicolumn{11}{c@{}}{$s$}\\
\cmidrule(l){3-13}
 & & $0$ & $2$ & $4$ & $6$ & $8$ & $10$ & $12$ & $14$ & $16$ & $18$ & $20$\\
\hline
$1$ & & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$2$ & & $1$ & $6$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$3$ & & $1$ & $15$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$4$ & & $1$ & $28$ & $90$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$5$ & & $1$ & $45$ & $310$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$6$ & & $1$ & $66$ & $795$ & $1860$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$7$ & & $1$ & $91$ & $1701$ & $7455$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$8$ & & $1$ & $120$ & $3220$ & $23016$ & $44730$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$9$ & & $1$ & $153$ & $5580$ & $59388$ & $195426$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$10$ & & $1$ & $190$ & $9045$ & $134520$ & $680190$ & $1172556$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$11$ & & $1$ & $231$ & $13915$ & $276045$ & $2000790$ & $5416026$ & $0$ & $0$ & $0$ & $0$ & $0$\\
$12$ & & $1$ & $276$ & $20526$ & $524260$ & $5174235$ & $20491416$ & $32496156$ & $0$ & $0$ & $0$ & $0$\\
$13$ & & $1$ & $325$ & $29250$ & $935506$ & $12089935$ & $66374451$ & $156061620$ & $0$ & $0$ & $0$ & $0$\\
$14$ & & $1$ & $378$ & $40495$ & $1585948$ & $26027001$ & $189995806$ & $627810183$ & $936369720$ & $0$ & $0$ & $0$\\
$15$ & & $1$ & $435$ & $54705$ & $2575755$ & $52373685$ & $491906415$ & $2189071885$ & $4628393055$ & $0$ & $0$ & $0$\\
$16$ & & $1$ & $496$ & $72360$ & $4033680$ & $99595860$ & $1172087280$ & $6788661880$ & $19514569360$ & $27770358330$ & $0$ & $0$\\
$17$ & & $1$ & $561$ & $93976$ & $6122040$ & $180506340$ & $2604622020$ & $19096353640$ & $72113475720$ & $140348412490$ & $0$ & $0$\\
$18$ & & $1$ & $630$ & $120105$ & $9042096$ & $313891740$ & $5454260280$ & $49475194860$ & $238577049360$ & $614114430930$ & $842090474940$ & $0$\\
$19$ & & $1$ & $703$ & $151335$ & $13039833$ & $526558476$ & $10851889140$ & $119485393860$ & $718587047100$ & $2378403416610$ & $4331544836190$ & $0$\\
$20$ & & $1$ & $780$ & $188290$ & $18412140$ & $855864405$ & $20650661328$ & $271583761800$ & $1997005510800$ & $8299081847550$ & $19531414195800$ & $25989269017140$\\
\hline
\hline
\end{tabular}
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{RW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(1,1,0)$.} \label{tab:W_RW_n16_18_20_rvec1_1_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $190191620$ & $3428140888$ & $63026844160$\\
$1$ &  & $769988464$ & $15178844720$ & $303094668792$\\
$2$ &  & $1658863212$ & $35652849676$ & $770602976064$\\
$3$ &  & $2350458228$ & $55702017064$ & $1312241485224$\\
$4$ &  & $2713265976$ & $69754103152$ & $1770901993228$\\
$5$ &  & $2818871724$ & $77120599232$ & $2080061062716$\\
$6$ &  & $2654321700$ & $77923120628$ & $2225830900580$\\
$7$ &  & $2202413076$ & $70810831076$ & $2168578374504$\\
$8$ &  & $1890997088$ & $62507703984$ & $2004511281108$\\
$9$ &  & $1502842844$ & $53749449764$ & $1801381278028$\\
$10$ &  & $1164388212$ & $43619643980$ & $1551552842240$\\
$11$ &  & $929879788$ & $36200365240$ & $1312934005256$\\
$12$ &  & $590596340$ & $27275178544$ & $1085521947648$\\
$13$ &  & $501498168$ & $20641347288$ & $842952801868$\\
$14$ &  & $394146584$ & $17697086136$ & $711464510600$\\
$15$ &  & $266682964$ & $12783222912$ & $561833818396$\\
$16$ &  & $174061796$ & $9789027696$ & $438696383016$\\
$17$ &  & $138073000$ & $7045243108$ & $345273203508$\\
$18$ &  & $102587980$ & $5598752776$ & $263921581372$\\
$19$ &  & $70236720$ & $3951545444$ & $204517673492$\\
$20$ &  & $58627012$ & $3378423652$ & $162345053260$\\
$21$ &  & $32479956$ & $2236304992$ & $128054444024$\\
$22$ &  & $31978972$ & $1824025556$ & $93035620468$\\
$23$ &  & $15079656$ & $1386301332$ & $80580233944$\\
$24$ &  & $10670272$ & $816220376$ & $54681467848$\\
$25$ &  & $9551612$ & $658416664$ & $41706853372$\\
$26$ &  & $9230872$ & $568454548$ & $32114064756$\\
$27$ &  & $4254064$ & $437610316$ & $26035762916$\\
$28$ &  & $3993900$ & $338500600$ & $21898912256$\\
$29$ &  & $1180392$ & $218681488$ & $17171976284$\\
$30$ &  & $1164316$ & $108650124$ & $10231458244$\\
$31$ &  & $1091936$ & $113564188$ & $8251237992$\\
$32$ &  & $948872$ & $87257096$ & $6654641136$\\
$33$ &  & $489824$ & $73990316$ & $5079033784$\\
$34$ &  & $242684$ & $44506624$ & $4508623224$\\
$35$ &  & $223680$ & $34499652$ & $2924039100$\\
$36$ &  & $127672$ & $21724712$ & $2172715308$\\
$37$ &  & $96376$ & $21469968$ & $1855525024$\\
$38$ &  & $27088$ & $10965064$ & $1653346136$\\
$39$ &  & $28104$ & $7213808$ & $792991612$\\
$40$ &  & $4396$ & $5101224$ & $738582444$\\
$41$ &  & $3696$ & $4305560$ & $481029540$\\
$42$ &  & $3916$ & $2364892$ & $386162524$\\
$43$ &  & $4232$ & $3003736$ & $296391656$\\
$44$ &  & $1820$ & $2180636$ & $349564032$\\
$45$ &  & $0$ & $775656$ & $204205384$\\
$46$ &  & $84$ & $547264$ & $156231184$\\
$47$ &  & $0$ & $278544$ & $60630460$\\
$48$ &  & $0$ & $165508$ & $59278920$\\
$49$ &  & $280$ & $214360$ & $48037716$\\
$50$ &  & $28$ & $86352$ & $42070176$\\
$51$ &  & $0$ & $30064$ & $20541976$\\
$52$ &  & $0$ & $51912$ & $28420720$\\
$53$ &  & $0$ & $3136$ & $17041088$\\
$54$ &  & $0$ & $5712$ & $9305688$\\
$55$ &  & $0$ & $0$ & $7074304$\\
$56$ &  & $4$ & $5256$ & $3322448$\\
$57$ &  & $0$ & $5728$ & $5243336$\\
$58$ &  & $0$ & $2192$ & $3310568$\\
$59$ &  & $0$ & $0$ & $992896$\\
$60$ &  & $0$ & $112$ & $393296$\\
$61$ &  & $0$ & $0$ & $728768$\\
$62$ &  & $0$ & $0$ & $203616$\\
$63$ &  & $0$ & $0$ & $151872$\\
$64$ &  & $0$ & $316$ & $193608$\\
$65$ &  & $0$ & $32$ & $116432$\\
$66$ &  & $0$ & $0$ & $58988$\\
$67$ &  & $0$ & $0$ & $62144$\\
$68$ &  & $0$ & $0$ & $4608$\\
$69$ &  & $0$ & $0$ & $8352$\\
$70$ &  & $0$ & $0$ & $504$\\
$71$ &  & $0$ & $0$ & $0$\\
$72$ &  & $0$ & $4$ & $6812$\\
$73$ &  & $0$ & $0$ & $6944$\\
$74$ &  & $0$ & $0$ & $2772$\\
$75$ &  & $0$ & $0$ & $0$\\
$76$ &  & $0$ & $0$ & $144$\\
$77$ &  & $0$ & $0$ & $0$\\
$78$ &  & $0$ & $0$ & $0$\\
$79$ &  & $0$ & $0$ & $0$\\
$80$ &  & $0$ & $0$ & $0$\\
$81$ &  & $0$ & $0$ & $352$\\
$82$ &  & $0$ & $0$ & $36$\\
$83$ &  & $0$ & $0$ & $0$\\
$84$ &  & $0$ & $0$ & $0$\\
$85$ &  & $0$ & $0$ & $0$\\
$86$ &  & $0$ & $0$ & $0$\\
$87$ &  & $0$ & $0$ & $0$\\
$88$ &  & $0$ & $0$ & $0$\\
$89$ &  & $0$ & $0$ & $0$\\
$90$ &  & $0$ & $0$ & $4$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{RW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(2,2,0)$.} \label{tab:W_RW_n16_18_20_rvec2_2_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $214321134$ & $3936256708$ & $73437085684$\\
$1$ &  & $817005292$ & $16610161564$ & $339406634316$\\
$2$ &  & $1613876652$ & $36497400900$ & $818027762598$\\
$3$ &  & $2030877836$ & $52199802128$ & $1300253046628$\\
$4$ &  & $2073396558$ & $59384754816$ & $1625375664628$\\
$5$ &  & $1895254036$ & $59450215128$ & $1762131076508$\\
$6$ &  & $1506351434$ & $53436150624$ & $1725732293278$\\
$7$ &  & $1061103064$ & $42510896108$ & $1517411966888$\\
$8$ &  & $814384758$ & $33906480696$ & $1278817315288$\\
$9$ &  & $532614936$ & $25555026796$ & $1043609910284$\\
$10$ &  & $376591168$ & $18595600652$ & $812489814196$\\
$11$ &  & $233532892$ & $13548608944$ & $627403612224$\\
$12$ &  & $136838724$ & $8653345992$ & $457178269842$\\
$13$ &  & $113084048$ & $6428866388$ & $327948242408$\\
$14$ &  & $76381408$ & $4937356452$ & $261118408136$\\
$15$ &  & $37042692$ & $3096219620$ & $184496650876$\\
$16$ &  & $23204290$ & $1978471756$ & $130095869136$\\
$17$ &  & $20434312$ & $1438770748$ & $91888953156$\\
$18$ &  & $11021564$ & $1039179640$ & $68434484462$\\
$19$ &  & $8166484$ & $676172036$ & $47443990784$\\
$20$ &  & $4599252$ & $522529340$ & $36894441652$\\
$21$ &  & $3045948$ & $305709432$ & $25196244964$\\
$22$ &  & $2179960$ & $255212092$ & $18660350792$\\
$23$ &  & $663036$ & $132714476$ & $13645773512$\\
$24$ &  & $595294$ & $83563448$ & $8186842044$\\
$25$ &  & $655752$ & $70127552$ & $6114231104$\\
$26$ &  & $361396$ & $64647912$ & $5176598172$\\
$27$ &  & $139804$ & $32488904$ & $3747508608$\\
$28$ &  & $118320$ & $26974452$ & $2854593812$\\
$29$ &  & $12000$ & $10020452$ & $1820502328$\\
$30$ &  & $31416$ & $7398240$ & $960334628$\\
$31$ &  & $17424$ & $6507588$ & $844835128$\\
$32$ &  & $8940$ & $5534360$ & $673311022$\\
$33$ &  & $360$ & $3096440$ & $514604300$\\
$34$ &  & $540$ & $1496904$ & $339622380$\\
$35$ &  & $0$ & $1307616$ & $237183080$\\
$36$ &  & $1356$ & $769164$ & $155329704$\\
$37$ &  & $216$ & $618024$ & $140922876$\\
$38$ &  & $0$ & $183264$ & $83464016$\\
$39$ &  & $0$ & $169380$ & $44886160$\\
$40$ &  & $0$ & $37452$ & $33439106$\\
$41$ &  & $0$ & $26544$ & $24460848$\\
$42$ &  & $24$ & $21168$ & $14935112$\\
$43$ &  & $0$ & $23700$ & $16282896$\\
$44$ &  & $0$ & $13488$ & $13731800$\\
$45$ &  & $0$ & $0$ & $5097972$\\
$46$ &  & $0$ & $756$ & $3769484$\\
$47$ &  & $0$ & $0$ & $1482060$\\
$48$ &  & $0$ & $0$ & $1154712$\\
$49$ &  & $0$ & $1560$ & $1240712$\\
$50$ &  & $0$ & $252$ & $607868$\\
$51$ &  & $0$ & $0$ & $176108$\\
$52$ &  & $0$ & $0$ & $326592$\\
$53$ &  & $0$ & $0$ & $31584$\\
$54$ &  & $0$ & $0$ & $41328$\\
$55$ &  & $0$ & $0$ & $0$\\
$56$ &  & $0$ & $24$ & $28824$\\
$57$ &  & $0$ & $0$ & $32976$\\
$58$ &  & $0$ & $0$ & $16032$\\
$59$ &  & $0$ & $0$ & $0$\\
$60$ &  & $0$ & $0$ & $1008$\\
$61$ &  & $0$ & $0$ & $0$\\
$62$ &  & $0$ & $0$ & $0$\\
$63$ &  & $0$ & $0$ & $0$\\
$64$ &  & $0$ & $0$ & $1764$\\
$65$ &  & $0$ & $0$ & $288$\\
$66$ &  & $0$ & $0$ & $0$\\
$67$ &  & $0$ & $0$ & $0$\\
$68$ &  & $0$ & $0$ & $0$\\
$69$ &  & $0$ & $0$ & $0$\\
$70$ &  & $0$ & $0$ & $0$\\
$71$ &  & $0$ & $0$ & $0$\\
$72$ &  & $0$ & $0$ & $24$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{RW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(3,3,0)$.} \label{tab:W_RW_n16_18_20_rvec3_3_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $174521080$ & $3376394124$ & $65489915260$\\
$1$ &  & $603124880$ & $13256708924$ & $286419857288$\\
$2$ &  & $1036297268$ & $26383954144$ & $641217487768$\\
$3$ &  & $1077392264$ & $33071149864$ & $925723786556$\\
$4$ &  & $909708764$ & $32637830796$ & $1038935074896$\\
$5$ &  & $676335920$ & $28205440160$ & $1006457868336$\\
$6$ &  & $406930544$ & $21116446336$ & $866212740848$\\
$7$ &  & $240792584$ & $14000604260$ & $658748336680$\\
$8$ &  & $154046564$ & $9824315500$ & $492701189988$\\
$9$ &  & $79149888$ & $6105862776$ & $350995677640$\\
$10$ &  & $49134180$ & $3945854976$ & $240886847512$\\
$11$ &  & $20829016$ & $2287045756$ & $162873702696$\\
$12$ &  & $14170512$ & $1299948388$ & $100348059492$\\
$13$ &  & $9432408$ & $962015148$ & $69273341220$\\
$14$ &  & $5415072$ & $630447392$ & $50362618636$\\
$15$ &  & $1193072$ & $287638424$ & $30197901876$\\
$16$ &  & $1361176$ & $173604536$ & $18149425384$\\
$17$ &  & $963312$ & $140435104$ & $12676531132$\\
$18$ &  & $322936$ & $75112008$ & $8724495640$\\
$19$ &  & $279840$ & $51911120$ & $5532624944$\\
$20$ &  & $91880$ & $28864976$ & $3973167940$\\
$21$ &  & $81600$ & $18440888$ & $2350697880$\\
$22$ &  & $32680$ & $12670720$ & $1807168392$\\
$23$ &  & $0$ & $3697168$ & $924508776$\\
$24$ &  & $2000$ & $3062712$ & $556783436$\\
$25$ &  & $5600$ & $3270240$ & $458006096$\\
$26$ &  & $1000$ & $1939360$ & $403257096$\\
$27$ &  & $0$ & $706160$ & $204195408$\\
$28$ &  & $0$ & $601800$ & $159727000$\\
$29$ &  & $0$ & $68000$ & $60837624$\\
$30$ &  & $120$ & $161040$ & $42360936$\\
$31$ &  & $0$ & $85520$ & $35254512$\\
$32$ &  & $0$ & $47400$ & $29100648$\\
$33$ &  & $0$ & $2000$ & $16195392$\\
$34$ &  & $0$ & $3000$ & $7696112$\\
$35$ &  & $0$ & $0$ & $6502160$\\
$36$ &  & $0$ & $6600$ & $3990912$\\
$37$ &  & $0$ & $1200$ & $3220848$\\
$38$ &  & $0$ & $0$ & $965600$\\
$39$ &  & $0$ & $0$ & $850080$\\
$40$ &  & $0$ & $0$ & $205720$\\
$41$ &  & $0$ & $0$ & $140000$\\
$42$ &  & $0$ & $120$ & $104520$\\
$43$ &  & $0$ & $0$ & $116320$\\
$44$ &  & $0$ & $0$ & $71880$\\
$45$ &  & $0$ & $0$ & $0$\\
$46$ &  & $0$ & $0$ & $4200$\\
$47$ &  & $0$ & $0$ & $0$\\
$48$ &  & $0$ & $0$ & $0$\\
$49$ &  & $0$ & $0$ & $7600$\\
$50$ &  & $0$ & $0$ & $1400$\\
$51$ &  & $0$ & $0$ & $0$\\
$52$ &  & $0$ & $0$ & $0$\\
$53$ &  & $0$ & $0$ & $0$\\
$54$ &  & $0$ & $0$ & $0$\\
$55$ &  & $0$ & $0$ & $0$\\
$56$ &  & $0$ & $0$ & $120$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{RW}}_{n,m}$ for $n=15$, $17$, and $19$ with $\mathbf{r}=(1,1,1)$.} \label{tab:W_RW_n15_17_19_rvec1_1_1}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $15$ & $17$ & $19$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $15$ & $17$ & $19$\\
\hline
$0$ &  & $48802530$ & $871579794$ & $15906099318$\\
$1$ &  & $185330112$ & $3642778080$ & $72576078864$\\
$2$ &  & $372621276$ & $8053393056$ & $174781584636$\\
$3$ &  & $484757328$ & $11721364464$ & $279967608120$\\
$4$ &  & $520915464$ & $13781423010$ & $357158567808$\\
$5$ &  & $507879192$ & $14407233540$ & $398857843056$\\
$6$ &  & $438466638$ & $13698772500$ & $406196873190$\\
$7$ &  & $331447236$ & $11539912908$ & $373240264368$\\
$8$ &  & $277143588$ & $9789632082$ & $329769202848$\\
$9$ &  & $194044032$ & $7869810636$ & $283279449804$\\
$10$ &  & $149096982$ & $6061078860$ & $231674016216$\\
$11$ &  & $101616228$ & $4789473048$ & $189189043032$\\
$12$ &  & $59960844$ & $3206454828$ & $146156747202$\\
$13$ &  & $54679200$ & $2499006696$ & $108698154708$\\
$14$ &  & $38090538$ & $2029537932$ & $91572080670$\\
$15$ &  & $20595492$ & $1354661220$ & $67144985976$\\
$16$ &  & $12754356$ & $926959152$ & $50834049960$\\
$17$ &  & $11879520$ & $674109768$ & $36998908236$\\
$18$ &  & $6653406$ & $520221270$ & $28620102954$\\
$19$ &  & $5144088$ & $340998372$ & $20477776584$\\
$20$ &  & $2965230$ & $286295532$ & $16679118168$\\
$21$ &  & $1996872$ & $164361708$ & $11746197696$\\
$22$ &  & $1486956$ & $147021636$ & $8866507086$\\
$23$ &  & $490392$ & $79642032$ & $6989403816$\\
$24$ &  & $446190$ & $50877372$ & $4213807200$\\
$25$ &  & $498792$ & $42746100$ & $3235483320$\\
$26$ &  & $257592$ & $41235948$ & $2701961844$\\
$27$ &  & $106248$ & $21025908$ & $2076727380$\\
$28$ &  & $87720$ & $17988996$ & $1614408030$\\
$29$ &  & $7800$ & $6731460$ & $1090782984$\\
$30$ &  & $22998$ & $5067768$ & $559821366$\\
$31$ &  & $13476$ & $4708308$ & $516903564$\\
$32$ &  & $6318$ & $4082532$ & $409313532$\\
$33$ &  & $240$ & $2290260$ & $326484624$\\
$34$ &  & $360$ & $1114464$ & $220304286$\\
$35$ &  & $0$ & $991176$ & $155288088$\\
$36$ &  & $1044$ & $558192$ & $101747370$\\
$37$ &  & $144$ & $452520$ & $95004120$\\
$38$ &  & $0$ & $132864$ & $56119428$\\
$39$ &  & $0$ & $127260$ & $31391856$\\
$40$ &  & $0$ & $25320$ & $24058458$\\
$41$ &  & $0$ & $18816$ & $18427032$\\
$42$ &  & $18$ & $16086$ & $10864542$\\
$43$ &  & $0$ & $18288$ & $12374952$\\
$44$ &  & $0$ & $9468$ & $9965436$\\
$45$ &  & $0$ & $0$ & $3741192$\\
$46$ &  & $0$ & $504$ & $2708844$\\
$47$ &  & $0$ & $0$ & $1162224$\\
$48$ &  & $0$ & $0$ & $826410$\\
$49$ &  & $0$ & $1200$ & $922200$\\
$50$ &  & $0$ & $168$ & $431688$\\
$51$ &  & $0$ & $0$ & $134064$\\
$52$ &  & $0$ & $0$ & $241752$\\
$53$ &  & $0$ & $0$ & $20496$\\
$54$ &  & $0$ & $0$ & $29232$\\
$55$ &  & $0$ & $0$ & $0$\\
$56$ &  & $0$ & $18$ & $21906$\\
$57$ &  & $0$ & $0$ & $25188$\\
$58$ &  & $0$ & $0$ & $11298$\\
$59$ &  & $0$ & $0$ & $0$\\
$60$ &  & $0$ & $0$ & $672$\\
$61$ &  & $0$ & $0$ & $0$\\
$62$ &  & $0$ & $0$ & $0$\\
$63$ &  & $0$ & $0$ & $0$\\
$64$ &  & $0$ & $0$ & $1356$\\
$65$ &  & $0$ & $0$ & $192$\\
$66$ &  & $0$ & $0$ & $0$\\
$67$ &  & $0$ & $0$ & $0$\\
$68$ &  & $0$ & $0$ & $0$\\
$69$ &  & $0$ & $0$ & $0$\\
$70$ &  & $0$ & $0$ & $0$\\
$71$ &  & $0$ & $0$ & $0$\\
$72$ &  & $0$ & $0$ & $18$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{RW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(2,2,2)$.} \label{tab:W_RW_n16_18_20_rvec2_2_2}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $203654148$ & $3807068664$ & $71982759168$\\
$1$ &  & $748906992$ & $15637712220$ & $325779837624$\\
$2$ &  & $1404842772$ & $33099227766$ & $763258713120$\\
$3$ &  & $1645704648$ & $45018824832$ & $1168922375964$\\
$4$ &  & $1558615464$ & $48438912720$ & $1400578207380$\\
$5$ &  & $1313349768$ & $45732141792$ & $1451658866340$\\
$6$ &  & $929098164$ & $38199016608$ & $1349896406964$\\
$7$ &  & $591774516$ & $28012284564$ & $1117107645264$\\
$8$ &  & $419690616$ & $21019140660$ & $892415347980$\\
$9$ &  & $238240476$ & $14486129376$ & $686192446668$\\
$10$ &  & $157640292$ & $9879103512$ & $502545438432$\\
$11$ &  & $76060332$ & $6468240324$ & $365708537052$\\
$12$ &  & $47359548$ & $3731715030$ & $244252954656$\\
$13$ &  & $35123292$ & $2800611180$ & $169462964100$\\
$14$ &  & $20887416$ & $1953222330$ & $129199709076$\\
$15$ &  & $5584212$ & $1046216052$ & $84300502140$\\
$16$ &  & $5280156$ & $589932666$ & $54147033276$\\
$17$ &  & $4223952$ & $470746044$ & $36696815268$\\
$18$ &  & $1471356$ & $284870376$ & $26642884932$\\
$19$ &  & $1265400$ & $188012124$ & $17126366196$\\
$20$ &  & $390960$ & $116721504$ & $12998627040$\\
$21$ &  & $369540$ & $69584724$ & $7839010932$\\
$22$ &  & $147060$ & $51687972$ & $6059592060$\\
$23$ &  & $0$ & $17187588$ & $3515675532$\\
$24$ &  & $9000$ & $13576032$ & $2029647072$\\
$25$ &  & $25200$ & $13775040$ & $1579032288$\\
$26$ &  & $4500$ & $8582040$ & $1480068216$\\
$27$ &  & $0$ & $3212460$ & $810092016$\\
$28$ &  & $0$ & $2718000$ & $619704540$\\
$29$ &  & $0$ & $306000$ & $269107524$\\
$30$ &  & $540$ & $701640$ & $165075732$\\
$31$ &  & $0$ & $387720$ & $145331820$\\
$32$ &  & $0$ & $213300$ & $123277644$\\
$33$ &  & $0$ & $9000$ & $73369872$\\
$34$ &  & $0$ & $13500$ & $34450812$\\
$35$ &  & $0$ & $0$ & $29356920$\\
$36$ &  & $0$ & $29700$ & $16761672$\\
$37$ &  & $0$ & $5400$ & $14360328$\\
$38$ &  & $0$ & $0$ & $4384080$\\
$39$ &  & $0$ & $0$ & $3839940$\\
$40$ &  & $0$ & $0$ & $925740$\\
$41$ &  & $0$ & $0$ & $630000$\\
$42$ &  & $0$ & $540$ & $446760$\\
$43$ &  & $0$ & $0$ & $526860$\\
$44$ &  & $0$ & $0$ & $323460$\\
$45$ &  & $0$ & $0$ & $0$\\
$46$ &  & $0$ & $0$ & $18900$\\
$47$ &  & $0$ & $0$ & $0$\\
$48$ &  & $0$ & $0$ & $0$\\
$49$ &  & $0$ & $0$ & $34200$\\
$50$ &  & $0$ & $0$ & $6300$\\
$51$ &  & $0$ & $0$ & $0$\\
$52$ &  & $0$ & $0$ & $0$\\
$53$ &  & $0$ & $0$ & $0$\\
$54$ &  & $0$ & $0$ & $0$\\
$55$ &  & $0$ & $0$ & $0$\\
$56$ &  & $0$ & $0$ & $540$\\
\end{longtable}
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{SAW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(1,1,0)$.} \label{tab:W_SAW_n16_18_20_rvec1_1_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $5166272$ & $69837676$ & $961626196$\\
$1$ &  & $14554248$ & $210434872$ & $3092844936$\\
$2$ &  & $23634640$ & $361796614$ & $5626150472$\\
$3$ &  & $29101516$ & $469085764$ & $7668628936$\\
$4$ &  & $30160560$ & $509302254$ & $8714709368$\\
$5$ &  & $27530788$ & $486409348$ & $8700976904$\\
$6$ &  & $21946968$ & $421306694$ & $7855833224$\\
$7$ &  & $17200052$ & $328940000$ & $6546282568$\\
$8$ &  & $11749888$ & $243922966$ & $5026650268$\\
$9$ &  & $5668832$ & $166054308$ & $3631289652$\\
$10$ &  & $2512928$ & $91772260$ & $2448200852$\\
$11$ &  & $702240$ & $44758856$ & $1449017712$\\
$12$ &  & $245568$ & $17022460$ & $767049268$\\
$13$ &  & $12168$ & $6024472$ & $345100976$\\
$14$ &  & $4952$ & $1120984$ & $136470892$\\
$15$ &  & $0$ & $341432$ & $42424336$\\
$16$ &  & $0$ & $9928$ & $11638720$\\
$17$ &  & $0$ & $0$ & $1528960$\\
$18$ &  & $0$ & $0$ & $419920$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{SAW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(2,2,0)$.} \label{tab:W_SAW_n16_18_20_rvec2_2_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $10646214$ & $143119552$ & $1965526230$\\
$1$ &  & $25190732$ & $367908624$ & $5463192792$\\
$2$ &  & $35164752$ & $551295168$ & $8755645744$\\
$3$ &  & $38321840$ & $639826244$ & $10768743868$\\
$4$ &  & $35116666$ & $627334496$ & $11160954832$\\
$5$ &  & $28618456$ & $539935708$ & $10205167388$\\
$6$ &  & $20073806$ & $421407128$ & $8427284668$\\
$7$ &  & $11758112$ & $294727968$ & $6404255384$\\
$8$ &  & $5887280$ & $180146316$ & $4464880114$\\
$9$ &  & $2404744$ & $97289892$ & $2805278152$\\
$10$ &  & $851152$ & $45650752$ & $1595806128$\\
$11$ &  & $227520$ & $18912260$ & $819722744$\\
$12$ &  & $53540$ & $6298008$ & $377157800$\\
$13$ &  & $5384$ & $1951544$ & $150103944$\\
$14$ &  & $936$ & $370816$ & $54038728$\\
$15$ &  & $0$ & $77472$ & $14857880$\\
$16$ &  & $0$ & $4760$ & $3809460$\\
$17$ &  & $0$ & $0$ & $549832$\\
$18$ &  & $0$ & $0$ & $109996$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{SAW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(3,3,0)$.} \label{tab:W_SAW_n16_18_20_rvec3_3_0}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $12145828$ & $164181166$ & $2264470516$\\
$1$ &  & $27668964$ & $410016256$ & $6154531856$\\
$2$ &  & $36209352$ & $586578178$ & $9520784968$\\
$3$ &  & $35961976$ & $638802060$ & $11171592136$\\
$4$ &  & $29321104$ & $574113214$ & $10889376916$\\
$5$ &  & $18541648$ & $443633756$ & $9184393272$\\
$6$ &  & $9181576$ & $286707364$ & $6876361092$\\
$7$ &  & $3791364$ & $155916644$ & $4522176232$\\
$8$ &  & $1291600$ & $73153050$ & $2606803420$\\
$9$ &  & $327012$ & $29622596$ & $1330149800$\\
$10$ &  & $68912$ & $10036208$ & $606845304$\\
$11$ &  & $11744$ & $2866096$ & $243915424$\\
$12$ &  & $0$ & $663176$ & $85535760$\\
$13$ &  & $0$ & $89992$ & $25522544$\\
$14$ &  & $0$ & $14368$ & $6145020$\\
$15$ &  & $0$ & $0$ & $1163592$\\
$16$ &  & $0$ & $0$ & $130616$\\
$17$ &  & $0$ & $0$ & $16792$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{SAW}}_{n,m}$ for $n=15$, $17$, and $19$ with $\mathbf{r}=(1,1,1)$.} \label{tab:W_SAW_n15_17_19_rvec1_1_1}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $15$ & $17$ & $19$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $15$ & $17$ & $19$\\
\hline
$0$ &  & $2065224$ & $27600294$ & $376708614$\\
$1$ &  & $4981020$ & $71808168$ & $1054932582$\\
$2$ &  & $7146390$ & $109819674$ & $1717387650$\\
$3$ &  & $8096802$ & $131214066$ & $2160978120$\\
$4$ &  & $7907406$ & $133594146$ & $2307981432$\\
$5$ &  & $6524862$ & $121449624$ & $2184759510$\\
$6$ &  & $5338638$ & $97599108$ & $1888444020$\\
$7$ &  & $3720960$ & $74750190$ & $1486684080$\\
$8$ &  & $1884750$ & $51927378$ & $1100967288$\\
$9$ &  & $806940$ & $29488758$ & $757045074$\\
$10$ &  & $237768$ & $14243730$ & $455235666$\\
$11$ &  & $84408$ & $5670300$ & $242730888$\\
$12$ &  & $4584$ & $1880142$ & $110997684$\\
$13$ &  & $2778$ & $417048$ & $42689466$\\
$14$ &  & $0$ & $114816$ & $14370096$\\
$15$ &  & $0$ & $0$ & $3491472$\\
$16$ &  & $0$ & $2352$ & $531624$\\
$17$ &  & $0$ & $0$ & $164052$\\
\end{longtable}
 
\begin{longtable}{@{}*{5}{r}@{}}
\caption{List of $W^{\mathrm{SAW}}_{n,m}$ for $n=16$, $18$, and $20$ with $\mathbf{r}=(2,2,2)$.} \label{tab:W_SAW_n16_18_20_rvec2_2_2}\\
\hline
\hline
\endfirsthead
\caption{\textit{(Continued)}}\\
\hline
\hline
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
\endhead
\hline
\multicolumn{5}{r}{\textit{(Table continued)}}\\
\endfoot
\hline
\hline
\endlastfoot
\headercell{\\$m$} & & \multicolumn{3}{c@{}}{$n$}\\
\cmidrule(l){3-5}
 & & $16$ & $18$ & $20$\\
\hline
$0$ &  & $11601924$ & $156091548$ & $2145259332$\\
$1$ &  & $27141576$ & $398093292$ & $5927801076$\\
$2$ &  & $36971328$ & $585683244$ & $9367310820$\\
$3$ &  & $38967768$ & $662777556$ & $11297342460$\\
$4$ &  & $34166112$ & $628920120$ & $11419745052$\\
$5$ &  & $26332764$ & $518530164$ & $10117394196$\\
$6$ &  & $15794652$ & $384343392$ & $8028047988$\\
$7$ &  & $7810836$ & $241689936$ & $5823716700$\\
$8$ &  & $3307308$ & $130545708$ & $3761061096$\\
$9$ &  & $1157484$ & $62070624$ & $2149833732$\\
$10$ &  & $316548$ & $25791702$ & $1110040464$\\
$11$ &  & $75720$ & $9069840$ & $516763176$\\
$12$ &  & $9132$ & $2708838$ & $211832040$\\
$13$ &  & $996$ & $628944$ & $76039092$\\
$14$ &  & $0$ & $113352$ & $23505324$\\
$15$ &  & $0$ & $8520$ & $5759712$\\
$16$ &  & $0$ & $1884$ & $1098084$\\
$17$ &  & $0$ & $0$ & $191832$\\
$18$ &  & $0$ & $0$ & $16992$\\
\end{longtable}
